Titan's rotational state : The effects of a forced "free" resonant wobble

In Noyelles et al. (2008, Astron. Astrophys., 478, 959-970), a resonance involving the wobble of Titan is hinted. This paper studies this scenario and its consequences. The first step is to build an accurate analytical model that would help to find the likely resonances in the rotation of every synchronous body. In this model, I take the orbital eccentricity of the body into account, as well as its variable inclination with respect to Saturn's equator. Then an analytical study using the second fundamental model of the resonance is performed to study the resonance of interest. Finally, I study the dissipative consequences of this resonance. I find that this resonance may have increased the wobble of Titan by several degrees. For instance, if Titan's polar momentum C is equal to 0.355MR_T^2 (M and R_T being respectively Titan's mass and radius), the wobble might be forced to 41 degrees. Thanks to an original formula, I find that the dissipation associated with the forced wobble might not be negligible compared to the contribution of the eccentricity. I also suspect that, due to the forced wobble, Titan's period of rotation may be somewhat underestimated by observers. Finally, I use the analytical model presented in this paper to compute the periods of the free librations of the four Galilean satellites as well as the Saturnian satellite Rhea. For Io and Europa, the results are consistent with previous studies. For the other satellites, the periods of the free librations are respectively 186.37 d, 23.38 y and 30.08 y for Ganymede, 2.44 y, 209.32 y and 356.54 y for Callisto, and 51.84 d, 2.60 y and 3.59 y for Rhea.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

